Training Small Language Models for Transferable Tool Selection

As LLM agents operate over corpora of more than ten thousand tools, selecting the right tool for a complex multi-step user instruction becomes a central bottleneck. Tool descriptions cannot all fit in context, and relevance-based retrievers only rank tools without knowing which are actually needed. Recent work instead leverages proprietary commercial LLMs like Claude or ChatGPT to drive a retriever, decomposing the instruction and selecting over retrieved candidates. We show that a small, open model can be trained via reinforcement learning to perform the same functionality. On ToolBench, a Qwen3-8B model post-trained with our recipe outperforms Llama-4-Maverick (402B). In addition, the trained model transfers directly to different retrievers and generalizes to new tool corpora in different domains.

==> images/cap_curve.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.9\columnwidth,
  height=0.55\columnwidth,
  xmin=0, xmax=33,
  ymin=38, ymax=44,
  xlabel={Candidate cap $K$},
  ylabel={Success Rate (\%)},
  xlabel style={font=\small},
  ylabel style={font=\small},
  xtick={5,10,15,20,30},
  ytick={38,40,42,44},
  xticklabel style={font=\small},
  yticklabel style={font=\small},
  ymajorgrids,
  grid style={dashed,gray!30},
  axis line style={gray!60},
  tick style={gray!60},
]
\addplot[red!75!black,thick,mark=*,mark size=2pt,mark options={fill=red!55}]
  coordinates {(5,39.7) (10,41.4) (15,41.5) (20,42.4) (30,42.0)};
\draw[dashed,gray!70] (axis cs:15,38) -- (axis cs:15,44)
  node[pos=0.08,anchor=west,font=\scriptsize,gray!50!black] {default};
\end{axis}
\end{tikzpicture}


==> images/colt_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=11pt,
  width=\columnwidth,
  height=0.62\columnwidth,
  ymin=0, ymax=50,
  ylabel={Success Rate (\%)},
  ylabel style={font=\small},
  symbolic x coords={1.7B,4B,8B},
  xtick=data,
  xticklabel style={font=\small},
  yticklabel style={font=\small},
  ytick={0,10,20,30,40,50},
  enlarge x limits=0.22,
  ymajorgrids,
  grid style={dashed,gray!30},
  axis line style={gray!60},
  tick style={gray!60},
  legend style={at={(0.5,1.02)},anchor=south,draw=none,fill=none,font=\small,
                legend columns=2,/tikz/every even column/.append style={column sep=8pt}},
  legend cell align=left,
  area legend,
]
\addplot[fill=red!55,draw=red!75!black]      coordinates {(1.7B,37.6) (4B,40.3) (8B,41.5)};
\addplot[fill=green!45!black!60,draw=green!35!black] coordinates {(1.7B,41.8) (4B,42.4) (8B,44.9)};
\legend{BM25, COLT}
\end{axis}
\end{tikzpicture}


==> images/g3_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=9pt,
  width=\columnwidth,
  height=0.62\columnwidth,
  ymin=0, ymax=50,
  ylabel={Success Rate (\%)},
  ylabel style={font=\small},
  symbolic x coords={1.7B,4B,8B},
  xtick=data,
  xticklabel style={font=\small},
  yticklabel style={font=\small},
  ytick={0,10,20,30,40,50},
  enlarge x limits=0.22,
  ymajorgrids,
  grid style={dashed,gray!30},
  axis line style={gray!60},
  tick style={gray!60},
  legend style={at={(0.5,1.02)},anchor=south,draw=none,fill=none,font=\small,
                legend columns=3,/tikz/every even column/.append style={column sep=8pt}},
  legend cell align=left,
  area legend,
]
\addplot[fill=gray!35,draw=gray!70]  coordinates {(1.7B,2.4) (4B,9.7) (8B,20.5)};
\addplot[fill=blue!35,draw=blue!60]  coordinates {(1.7B,33.5) (4B,35.5) (8B,36.2)};
\addplot[fill=red!55,draw=red!75!black] coordinates {(1.7B,37.6) (4B,40.3) (8B,41.5)};
\legend{Base, SFT, SFT+RL}
\end{axis}
\end{tikzpicture}


==> images/planner_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=22pt,
  bar shift=0pt,
  width=0.8\columnwidth,
  height=0.55\columnwidth,
  ymin=0, ymax=50,
  ylabel={Success Rate (\%)},
  ylabel style={font=\small},
  symbolic x coords={Qwen3-8B,Maverick,Ours},
  xtick={Qwen3-8B,Maverick,Ours},
  xticklabels={Qwen3-8B\\(untrained), Llama-4\\Maverick, Ours\\(SFT+RL)},
  xticklabel style={font=\small,align=center},
  yticklabel style={font=\small},
  ytick={0,10,20,30,40,50},
  enlarge x limits=0.25,
  ymajorgrids,
  grid style={dashed,gray!30},
  axis line style={gray!60},
  tick style={gray!60},
  nodes near coords,
  every node near coord/.append style={font=\small,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
]
\addplot[fill=gray!35,draw=gray!70]           coordinates {(Qwen3-8B,27.6)};
\addplot[fill=blue!35,draw=blue!60]           coordinates {(Maverick,17.2)};
\addplot[fill=red!55,draw=red!75!black]       coordinates {(Ours,41.5)};
\end{axis}
\end{tikzpicture}


==> images/selector_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=22pt,
  bar shift=0pt,
  width=0.7\columnwidth,
  height=0.55\columnwidth,
  ymin=0, ymax=50,
  ylabel={Success Rate (\%)},
  ylabel style={font=\small},
  symbolic x coords={top1,learned},
  xtick={top1,learned},
  xticklabels={top-1, ours},
  xticklabel style={font=\small,align=center},
  yticklabel style={font=\small},
  ytick={0,10,20,30,40,50},
  enlarge x limits=0.5,
  ymajorgrids,
  grid style={dashed,gray!30},
  axis line style={gray!60},
  tick style={gray!60},
  nodes near coords,
  every node near coord/.append style={font=\small,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
]
\addplot[fill=gray!35,draw=gray!70]     coordinates {(top1,28.6)};
\addplot[fill=red!55,draw=red!75!black] coordinates {(learned,41.5)};
\end{axis}
\end{tikzpicture}


==> images/warmup_bars.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=22pt,
  bar shift=0pt,
  width=0.9\columnwidth,
  height=0.55\columnwidth,
  ymin=0, ymax=50,
  ylabel={Success Rate (\%)},
  ylabel style={font=\small},
  symbolic x coords={base,sft,rl,ours},
  xtick={base,sft,rl,ours},
  xticklabels={Base, SFT\\only, RL\\only, SFT+RL\\(ours)},
  xticklabel style={font=\small,align=center},
  yticklabel style={font=\small},
  ytick={0,10,20,30,40,50},
  enlarge x limits=0.2,
  ymajorgrids,
  grid style={dashed,gray!30},
  axis line style={gray!60},
  tick style={gray!60},
  nodes near coords,
  every node near coord/.append style={font=\small,/pgf/number format/.cd,fixed,fixed zerofill,precision=1},
]
\addplot[fill=gray!35,draw=gray!70]     coordinates {(base,20.5)};
\addplot[fill=blue!35,draw=blue!60]     coordinates {(sft,36.2)};
\addplot[fill=green!45!black!60,draw=green!35!black] coordinates {(rl,35.7)};
\addplot[fill=red!55,draw=red!75!black] coordinates {(ours,41.5)};
\end{axis}
\end{tikzpicture}

